PosteriorBench: Evaluating Behavior Posterior Sampling in Language Models

Rare language model behaviors can be difficult to study because obtaining them through ordinary sampling can require a very large number of samples. This motivates the behavior posterior sampling problem: given a language model and a behavior of interest, is there an algorithm that efficiently samples from the model's distribution over transcripts that exhibit this behavior? We introduce PosteriorBench, a benchmark for comparing algorithms by their compute cost and by how close their samples are to the true posterior in forward and reverse KL divergence. PosteriorBench contains 21 tasks on Qwen3.5-0.8B with behavior probabilities from $10^{-5}$ to $10^{-1}$, each with exact posterior samples from a corpus of one billion labeled responses. We find that no method we evaluate is both efficient and faithful: simple methods like prompting are cheap but plateau at a high KL divergence from the posterior, fine-tuning on posterior samples is often cost-prohibitive, and several training methods from prior work do not perform better. Building a posterior sampler that can cheaply approximate the true posterior remains an open problem, and we hope PosteriorBench can measure progress towards this objective. Code and data are available at https://github.com/TransluceAI/PosteriorBench.

==> figures/behaviors_spectrum.tex <==
\begin{figure}[!tb]
    \centering
    \begin{ptbscaledfig}\begin{tikzpicture}[x=1in,y=1in,
        every node/.style={inner sep=0pt,outer sep=0pt},
        cell/.style={anchor=west,align=left,font={\footnotesize\hyphenpenalty=10000\exhyphenpenalty=10000}}]
        \node[anchor=south west] at (3.45,0)
            {\includegraphics[width=3.05in]{figures/final_check_fixes_20261022/spectrum_strip.pdf}};
        \draw[line width=0.8pt] (0,2.8920) -- (6.4238,2.8920);
        \draw[line width=0.5pt] (0,2.6520) -- (6.4238,2.6520);
        \draw[line width=0.8pt] (0,0.4200) -- (6.4238,0.4200);
        \node[cell] at (0,2.7720) {Behavior};
        \node[cell] at (1.98,2.7720) {Proxy for};
        \node[cell,text width=1.92in] at (0,2.4815) {Contains an em dash.};
        \node[cell,text width=1.44in] at (1.98,2.4815) {AI-style prose};
        \node[cell,text width=1.92in] at (0,2.1715) {Contains a Chinese character.};
        \node[cell,text width=1.44in] at (1.98,2.1715) {Unwanted language switching};
        \node[cell,text width=1.92in] at (0,1.8615) {Contains \texttt{chatgpt}.};
        \node[cell,text width=1.44in] at (1.98,1.8615) {Naming another assistant};
        \node[cell,text width=1.92in] at (0,1.5515) {Contains \texttt{fuck}.};
        \node[cell,text width=1.44in] at (1.98,1.5515) {Inappropriate profanity};
        \node[cell,text width=1.92in] at (0,1.2415) {Contains \texttt{goblin}.};
        \node[cell,text width=1.44in] at (1.98,1.2415) {Lexical fixation~\citep{openai2026goblins}};
        \node[cell,text width=1.92in] at (0,0.9315) {Uses an \emph{it's not $X$, it's $Y$} frame.};
        \node[cell,text width=1.44in] at (1.98,0.9315) {Formulaic AI rhetoric};
        \node[cell,text width=1.92in] at (0,0.6215) {Repeats a word at least three times in a row.};
        \node[cell,text width=1.44in] at (1.98,0.6215) {Repetitive degeneration};
    \end{tikzpicture}\end{ptbscaledfig}
    \caption{Event probabilities $p(S)$ of the 108 prompt--behavior pairs with at least 500 hits,
    one point per pair. Orange points are the 21 tasks.}
    \label{fig:task-probability-spectrum}
\end{figure}


==> figures/benchmark_overview.tex <==
\begin{figure}[!tb]
    \centering
    \definecolor{ptbGold}{HTML}{E8B638}
    \definecolor{ptbPaleGold}{HTML}{FFF4C5}
    \definecolor{ptbBlue}{HTML}{4A86C5}
    \definecolor{ptbPaleBlue}{HTML}{E4EEF9}
    \definecolor{ptbTeal}{HTML}{287C86}
    \definecolor{ptbPurple}{HTML}{514C92}
    \definecolor{ptbPalePurple}{HTML}{ECEBF6}
    \definecolor{ptbLine}{HTML}{A6AEAB}
    \begin{ptbscaledfig}\begin{tikzpicture}[x=1pt,y=1pt,
        every node/.style={inner sep=0pt,outer sep=0pt,font=\small},
        pblob/.style={draw=ptbBlue,fill=ptbPaleBlue!55,line width=0.8pt,line join=round},
        pframe/.style={draw=ptbBlue!80,line width=0.7pt,line join=round,dash pattern=on 4pt off 1.6pt on 0.8pt off 1.6pt},
        qline/.style={draw=ptbPurple,line width=0.8pt,line join=round},
        sregion/.style={draw=ptbGold,fill=ptbPaleGold,line width=0.8pt,line join=round},
        sline/.style={draw=ptbGold,line width=0.8pt,line join=round},
        smissing/.style={draw=ptbGold,line width=0.7pt,line join=round,dash pattern=on 2pt off 1.6pt},
        zoomline/.style={draw=ptbLine,line width=0.5pt,dash pattern=on 2pt off 1.5pt},
        construction/.style={->,>=stealth,draw=ptbPurple,line width=1pt},
        inference/.style={->,>=stealth,draw=ptbPurple,line width=0.9pt,dash pattern=on 3pt off 1.8pt},
        hitrate/.style={->,>=stealth,draw=ptbGold!85!black,line width=0.9pt},
        fidelity/.style={<->,>=stealth,draw=ptbTeal,line width=1pt}]
        \useasboundingbox (0,33.34) rectangle (468,185.25);
        \draw[pblob] (107.95,100) -- (108.23,101.89) -- (108.43,103.8) -- (108.54,105.73) -- (108.55,107.67) -- (108.46,109.62) -- (108.26,111.56) -- (107.96,113.5) -- (107.54,115.43) -- (107.02,117.34) -- (106.38,119.22) -- (105.63,121.07) -- (104.77,122.87) -- (103.8,124.63) -- (102.72,126.33) -- (101.55,127.97) -- (100.27,129.54) -- (98.9,131.04) -- (97.44,132.46) -- (95.9,133.79) -- (94.29,135.04) -- (92.61,136.2) -- (90.87,137.27) -- (89.08,138.24) -- (87.25,139.12) -- (85.38,139.91) -- (83.48,140.6) -- (81.56,141.21) -- (79.63,141.73) -- (77.69,142.16) -- (75.74,142.52) -- (73.8,142.79) -- (71.87,143) -- (69.95,143.14) -- (68.04,143.22) -- (66.15,143.24) -- (64.28,143.21) -- (62.43,143.13) -- (60.6,143.01) -- (58.79,142.85) -- (57,142.65) -- (55.23,142.43) -- (53.47,142.17) -- (51.72,141.89) -- (49.99,141.58) -- (48.27,141.25) -- (46.55,140.89) -- (44.84,140.51) -- (43.14,140.1) -- (41.43,139.65) -- (39.73,139.18) -- (38.03,138.67) -- (36.33,138.13) -- (34.63,137.54) -- (32.93,136.91) -- (31.24,136.23) -- (29.56,135.49) -- (27.89,134.7) -- (26.23,133.85) -- (24.59,132.94) -- (22.98,131.97) -- (21.4,130.92) -- (19.85,129.81) -- (18.35,128.63) -- (16.9,127.38) -- (15.5,126.06) -- (14.16,124.67) -- (12.89,123.21) -- (11.69,121.69) -- (10.58,120.11) -- (9.55,118.47) -- (8.61,116.78) -- (7.76,115.03) -- (7.01,113.25) -- (6.37,111.42) -- (5.82,109.57) -- (5.39,107.68) -- (5.06,105.78) -- (4.84,103.86) -- (4.72,101.93) -- (4.71,100) -- (4.81,98.07) -- (5,96.15) -- (5.3,94.25) -- (5.69,92.36) -- (6.18,90.5) -- (6.75,88.66) -- (7.41,86.86) -- (8.15,85.09) -- (8.97,83.35) -- (9.86,81.65) -- (10.82,79.99) -- (11.84,78.38) -- (12.92,76.81) -- (14.07,75.28) -- (15.26,73.8) -- (16.51,72.36) -- (17.81,70.97) -- (19.15,69.63) -- (20.54,68.33) -- (21.97,67.08) -- (23.44,65.89) -- (24.95,64.74) -- (26.5,63.64) -- (28.08,62.6) -- (29.7,61.6) -- (31.35,60.67) -- (33.03,59.79) -- (34.75,58.97) -- (36.49,58.21) -- (38.27,57.51) -- (40.07,56.87) -- (41.89,56.3) -- (43.73,55.8) -- (45.6,55.37) -- (47.48,55.02) -- (49.37,54.73) -- (51.27,54.52) -- (53.18,54.39) -- (55.09,54.34) -- (57,54.36) -- (58.9,54.46) -- (60.8,54.64) -- (62.68,54.89) -- (64.55,55.22) -- (66.39,55.62) -- (68.22,56.1) -- (70.01,56.65) -- (71.78,57.26) -- (73.51,57.94) -- (75.21,58.69) -- (76.88,59.49) -- (78.5,60.35) -- (80.09,61.26) -- (81.64,62.22) -- (83.15,63.23) -- (84.62,64.28) -- (86.05,65.38) -- (87.44,66.51) -- (88.79,67.69) -- (90.1,68.9) -- (91.38,70.14) -- (92.62,71.41) -- (93.82,72.72) -- (94.99,74.06) -- (96.13,75.43) -- (97.23,76.84) -- (98.29,78.27) -- (99.32,79.74) -- (100.31,81.24) -- (101.27,82.77) -- (102.18,84.34) -- (103.04,85.94) -- (103.86,87.58) -- (104.63,89.25) -- (105.35,90.96) -- (106,92.71) -- (106.6,94.48) -- (107.12,96.29) -- (107.57,98.13) -- cycle;
        \draw[sregion] (91.35,83) -- (91.58,83.47) -- (91.79,83.95) -- (91.99,84.45) -- (92.17,84.96) -- (92.3,85.49) -- (92.39,86.02) -- (92.43,86.55) -- (92.4,87.09) -- (92.31,87.61) -- (92.15,88.12) -- (91.91,88.61) -- (91.59,89.06) -- (91.2,89.48) -- (90.74,89.86) -- (90.21,90.18) -- (89.63,90.45) -- (89,90.67) -- (88.34,90.84) -- (87.65,90.95) -- (86.94,91.01) -- (86.24,91.02) -- (85.54,91) -- (84.87,90.94) -- (84.22,90.87) -- (83.6,90.78) -- (83.02,90.69) -- (82.48,90.61) -- (81.99,90.55) -- (81.53,90.51) -- (81.11,90.5) -- (80.72,90.54) -- (80.35,90.61) -- (80,90.73) -- (79.66,90.88) -- (79.32,91.08) -- (78.97,91.32) -- (78.61,91.58) -- (78.23,91.86) -- (77.83,92.16) -- (77.4,92.47) -- (76.94,92.77) -- (76.46,93.05) -- (75.94,93.31) -- (75.41,93.54) -- (74.85,93.74) -- (74.28,93.89) -- (73.7,94) -- (73.12,94.05) -- (72.53,94.06) -- (71.96,94.02) -- (71.39,93.93) -- (70.84,93.8) -- (70.31,93.62) -- (69.79,93.41) -- (69.29,93.17) -- (68.82,92.91) -- (68.36,92.62) -- (67.91,92.32) -- (67.48,92) -- (67.06,91.67) -- (66.66,91.33) -- (66.26,90.98) -- (65.87,90.63) -- (65.48,90.26) -- (65.11,89.89) -- (64.75,89.5) -- (64.41,89.1) -- (64.09,88.69) -- (63.79,88.26) -- (63.53,87.82) -- (63.3,87.36) -- (63.12,86.89) -- (62.99,86.41) -- (62.92,85.92) -- (62.9,85.42) -- (62.94,84.92) -- (63.05,84.42) -- (63.22,83.94) -- (63.44,83.46) -- (63.72,83) -- (64.05,82.56) -- (64.41,82.14) -- (64.81,81.75) -- (65.22,81.38) -- (65.65,81.04) -- (66.07,80.72) -- (66.49,80.42) -- (66.88,80.13) -- (67.24,79.86) -- (67.57,79.59) -- (67.86,79.31) -- (68.11,79.03) -- (68.32,78.73) -- (68.48,78.42) -- (68.61,78.07) -- (68.71,77.7) -- (68.79,77.3) -- (68.85,76.87) -- (68.91,76.41) -- (68.97,75.93) -- (69.05,75.43) -- (69.16,74.91) -- (69.3,74.38) -- (69.48,73.86) -- (69.71,73.35) -- (69.99,72.86) -- (70.32,72.4) -- (70.71,71.98) -- (71.14,71.61) -- (71.62,71.3) -- (72.14,71.04) -- (72.69,70.85) -- (73.27,70.73) -- (73.87,70.67) -- (74.48,70.67) -- (75.08,70.73) -- (75.69,70.85) -- (76.27,71.01) -- (76.85,71.21) -- (77.4,71.44) -- (77.93,71.69) -- (78.44,71.95) -- (78.92,72.22) -- (79.39,72.49) -- (79.83,72.74) -- (80.27,72.99) -- (80.69,73.21) -- (81.11,73.42) -- (81.53,73.62) -- (81.95,73.79) -- (82.37,73.95) -- (82.8,74.1) -- (83.24,74.25) -- (83.69,74.39) -- (84.14,74.54) -- (84.59,74.7) -- (85.04,74.87) -- (85.49,75.05) -- (85.93,75.26) -- (86.35,75.49) -- (86.76,75.74) -- (87.14,76.02) -- (87.5,76.32) -- (87.84,76.64) -- (88.14,76.98) -- (88.42,77.33) -- (88.68,77.7) -- (88.91,78.08) -- (89.12,78.47) -- (89.32,78.86) -- (89.5,79.25) -- (89.69,79.65) -- (89.87,80.05) -- (90.06,80.45) -- (90.25,80.86) -- (90.45,81.27) -- (90.67,81.68) -- (90.89,82.11) -- (91.12,82.55) -- cycle;
        \draw[zoomline] (70.42,93.66) -- (152.76,122.35);
        \draw[zoomline] (73.8,70.67) -- (161.11,65.54);
        \fill[ptbPalePurple!70] (462.97,99) -- (463.19,99.99) -- (463.35,100.98) -- (463.42,101.99) -- (463.41,103) -- (463.32,104.01) -- (463.14,105.01) -- (462.87,106) -- (462.51,106.98) -- (462.06,107.94) -- (461.53,108.87) -- (460.9,109.77) -- (460.19,110.64) -- (459.4,111.47) -- (458.54,112.25) -- (457.61,112.99) -- (456.62,113.67) -- (455.58,114.31) -- (454.49,114.9) -- (453.36,115.43) -- (452.2,115.91) -- (451.01,116.35) -- (449.82,116.73) -- (448.61,117.08) -- (447.4,117.38) -- (446.19,117.64) -- (444.99,117.88) -- (443.8,118.08) -- (442.63,118.26) -- (441.47,118.43) -- (440.33,118.57) -- (439.2,118.71) -- (438.09,118.84) -- (436.99,118.96) -- (435.9,119.09) -- (434.82,119.21) -- (433.74,119.33) -- (432.66,119.45) -- (431.58,119.57) -- (430.5,119.69) -- (429.4,119.81) -- (428.29,119.91) -- (427.17,120) -- (426.04,120.08) -- (424.89,120.14) -- (423.72,120.17) -- (422.55,120.18) -- (421.36,120.15) -- (420.17,120.08) -- (418.97,119.97) -- (417.77,119.82) -- (416.58,119.63) -- (415.41,119.38) -- (414.24,119.08) -- (413.1,118.73) -- (411.99,118.33) -- (410.91,117.88) -- (409.87,117.38) -- (408.87,116.83) -- (407.92,116.24) -- (407.02,115.61) -- (406.16,114.94) -- (405.36,114.23) -- (404.62,113.5) -- (403.92,112.73) -- (403.28,111.95) -- (402.69,111.14) -- (402.15,110.32) -- (401.65,109.49) -- (401.19,108.65) -- (400.78,107.8) -- (400.4,106.94) -- (400.06,106.07) -- (399.75,105.2) -- (399.46,104.33) -- (399.21,103.46) -- (398.98,102.57) -- (398.77,101.69) -- (398.59,100.8) -- (398.44,99.9) -- (398.32,99) -- (398.22,98.09) -- (398.16,97.18) -- (398.13,96.25) -- (398.14,95.33) -- (398.19,94.39) -- (398.29,93.46) -- (398.45,92.52) -- (398.65,91.59) -- (398.91,90.65) -- (399.23,89.73) -- (399.62,88.81) -- (400.07,87.91) -- (400.58,87.03) -- (401.17,86.16) -- (401.82,85.32) -- (402.53,84.52) -- (403.31,83.74) -- (404.15,83) -- (405.04,82.29) -- (405.99,81.63) -- (406.99,81.02) -- (408.04,80.44) -- (409.12,79.92) -- (410.24,79.44) -- (411.39,79) -- (412.57,78.62) -- (413.76,78.28) -- (414.97,77.98) -- (416.18,77.73) -- (417.41,77.52) -- (418.63,77.35) -- (419.86,77.22) -- (421.08,77.12) -- (422.3,77.05) -- (423.51,77.02) -- (424.71,77.01) -- (425.9,77.04) -- (427.08,77.09) -- (428.24,77.16) -- (429.4,77.26) -- (430.55,77.37) -- (431.68,77.52) -- (432.8,77.68) -- (433.91,77.86) -- (435.01,78.07) -- (436.1,78.29) -- (437.18,78.54) -- (438.24,78.81) -- (439.29,79.1) -- (440.33,79.42) -- (441.36,79.76) -- (442.37,80.12) -- (443.37,80.5) -- (444.35,80.9) -- (445.32,81.33) -- (446.27,81.78) -- (447.2,82.25) -- (448.12,82.74) -- (449.02,83.25) -- (449.91,83.79) -- (450.77,84.34) -- (451.63,84.92) -- (452.46,85.51) -- (453.28,86.13) -- (454.08,86.76) -- (454.87,87.42) -- (455.64,88.1) -- (456.38,88.8) -- (457.11,89.52) -- (457.82,90.27) -- (458.5,91.03) -- (459.16,91.83) -- (459.78,92.64) -- (460.38,93.48) -- (460.93,94.35) -- (461.44,95.23) -- (461.91,96.15) -- (462.32,97.08) -- (462.68,98.03) -- cycle;
        \draw[sregion] (437.35,83) -- (437.58,83.47) -- (437.79,83.95) -- (437.99,84.45) -- (438.17,84.96) -- (438.3,85.49) -- (438.39,86.02) -- (438.43,86.55) -- (438.4,87.09) -- (438.31,87.61) -- (438.15,88.12) -- (437.91,88.61) -- (437.59,89.06) -- (437.2,89.48) -- (436.74,89.86) -- (436.21,90.18) -- (435.63,90.45) -- (435,90.67) -- (434.34,90.84) -- (433.65,90.95) -- (432.94,91.01) -- (432.24,91.02) -- (431.54,91) -- (430.87,90.94) -- (430.22,90.87) -- (429.6,90.78) -- (429.02,90.69) -- (428.48,90.61) -- (427.99,90.55) -- (427.53,90.51) -- (427.11,90.5) -- (426.72,90.54) -- (426.35,90.61) -- (426,90.73) -- (425.66,90.88) -- (425.32,91.08) -- (424.97,91.32) -- (424.61,91.58) -- (424.23,91.86) -- (423.83,92.16) -- (423.4,92.47) -- (422.94,92.77) -- (422.46,93.05) -- (421.94,93.31) -- (421.41,93.54) -- (420.85,93.74) -- (420.28,93.89) -- (419.7,94) -- (419.12,94.05) -- (418.53,94.06) -- (417.96,94.02) -- (417.39,93.93) -- (416.84,93.8) -- (416.31,93.62) -- (415.79,93.41) -- (415.29,93.17) -- (414.82,92.91) -- (414.36,92.62) -- (413.91,92.32) -- (413.48,92) -- (413.06,91.67) -- (412.66,91.33) -- (412.26,90.98) -- (411.87,90.63) -- (411.48,90.26) -- (411.11,89.89) -- (410.75,89.5) -- (410.41,89.1) -- (410.09,88.69) -- (409.79,88.26) -- (409.53,87.82) -- (409.3,87.36) -- (409.12,86.89) -- (408.99,86.41) -- (408.92,85.92) -- (408.9,85.42) -- (408.94,84.92) -- (409.05,84.42) -- (409.22,83.94) -- (409.44,83.46) -- (409.72,83) -- (410.05,82.56) -- (410.41,82.14) -- (410.81,81.75) -- (411.22,81.38) -- (411.65,81.04) -- (412.07,80.72) -- (412.49,80.42) -- (412.88,80.13) -- (413.24,79.86) -- (413.57,79.59) -- (413.86,79.31) -- (414.11,79.03) -- (414.32,78.73) -- (414.48,78.42) -- (414.61,78.07) -- (414.71,77.7) -- (414.79,77.3) -- (414.85,76.87) -- (414.91,76.41) -- (414.97,75.93) -- (415.05,75.43) -- (415.16,74.91) -- (415.3,74.38) -- (415.48,73.86) -- (415.71,73.35) -- (415.99,72.86) -- (416.32,72.4) -- (416.71,71.98) -- (417.14,71.61) -- (417.62,71.3) -- (418.14,71.04) -- (418.69,70.85) -- (419.27,70.73) -- (419.87,70.67) -- (420.48,70.67) -- (421.08,70.73) -- (421.69,70.85) -- (422.27,71.01) -- (422.85,71.21) -- (423.4,71.44) -- (423.93,71.69) -- (424.44,71.95) -- (424.92,72.22) -- (425.39,72.49) -- (425.83,72.74) -- (426.27,72.99) -- (426.69,73.21) -- (427.11,73.42) -- (427.53,73.62) -- (427.95,73.79) -- (428.37,73.95) -- (428.8,74.1) -- (429.24,74.25) -- (429.69,74.39) -- (430.14,74.54) -- (430.59,74.7) -- (431.04,74.87) -- (431.49,75.05) -- (431.93,75.26) -- (432.35,75.49) -- (432.76,75.74) -- (433.14,76.02) -- (433.5,76.32) -- (433.84,76.64) -- (434.14,76.98) -- (434.42,77.33) -- (434.68,77.7) -- (434.91,78.08) -- (435.12,78.47) -- (435.32,78.86) -- (435.5,79.25) -- (435.69,79.65) -- (435.87,80.05) -- (436.06,80.45) -- (436.25,80.86) -- (436.45,81.27) -- (436.67,81.68) -- (436.89,82.11) -- (437.12,82.55) -- cycle;
        \draw[qline] (462.97,99) -- (463.19,99.99) -- (463.35,100.98) -- (463.42,101.99) -- (463.41,103) -- (463.32,104.01) -- (463.14,105.01) -- (462.87,106) -- (462.51,106.98) -- (462.06,107.94) -- (461.53,108.87) -- (460.9,109.77) -- (460.19,110.64) -- (459.4,111.47) -- (458.54,112.25) -- (457.61,112.99) -- (456.62,113.67) -- (455.58,114.31) -- (454.49,114.9) -- (453.36,115.43) -- (452.2,115.91) -- (451.01,116.35) -- (449.82,116.73) -- (448.61,117.08) -- (447.4,117.38) -- (446.19,117.64) -- (444.99,117.88) -- (443.8,118.08) -- (442.63,118.26) -- (441.47,118.43) -- (440.33,118.57) -- (439.2,118.71) -- (438.09,118.84) -- (436.99,118.96) -- (435.9,119.09) -- (434.82,119.21) -- (433.74,119.33) -- (432.66,119.45) -- (431.58,119.57) -- (430.5,119.69) -- (429.4,119.81) -- (428.29,119.91) -- (427.17,120) -- (426.04,120.08) -- (424.89,120.14) -- (423.72,120.17) -- (422.55,120.18) -- (421.36,120.15) -- (420.17,120.08) -- (418.97,119.97) -- (417.77,119.82) -- (416.58,119.63) -- (415.41,119.38) -- (414.24,119.08) -- (413.1,118.73) -- (411.99,118.33) -- (410.91,117.88) -- (409.87,117.38) -- (408.87,116.83) -- (407.92,116.24) -- (407.02,115.61) -- (406.16,114.94) -- (405.36,114.23) -- (404.62,113.5) -- (403.92,112.73) -- (403.28,111.95) -- (402.69,111.14) -- (402.15,110.32) -- (401.65,109.49) -- (401.19,108.65) -- (400.78,107.8) -- (400.4,106.94) -- (400.06,106.07) -- (399.75,105.2) -- (399.46,104.33) -- (399.21,103.46) -- (398.98,102.57) -- (398.77,101.69) -- (398.59,100.8) -- (398.44,99.9) -- (398.32,99) -- (398.22,98.09) -- (398.16,97.18) -- (398.13,96.25) -- (398.14,95.33) -- (398.19,94.39) -- (398.29,93.46) -- (398.45,92.52) -- (398.65,91.59) -- (398.91,90.65) -- (399.23,89.73) -- (399.62,88.81) -- (400.07,87.91) -- (400.58,87.03) -- (401.17,86.16) -- (401.82,85.32) -- (402.53,84.52) -- (403.31,83.74) -- (404.15,83) -- (405.04,82.29) -- (405.99,81.63) -- (406.99,81.02) -- (408.04,80.44) -- (409.12,79.92) -- (410.24,79.44) -- (411.39,79) -- (412.57,78.62) -- (413.76,78.28) -- (414.97,77.98) -- (416.18,77.73) -- (417.41,77.52) -- (418.63,77.35) -- (419.86,77.22) -- (421.08,77.12) -- (422.3,77.05) -- (423.51,77.02) -- (424.71,77.01) -- (425.9,77.04) -- (427.08,77.09) -- (428.24,77.16) -- (429.4,77.26) -- (430.55,77.37) -- (431.68,77.52) -- (432.8,77.68) -- (433.91,77.86) -- (435.01,78.07) -- (436.1,78.29) -- (437.18,78.54) -- (438.24,78.81) -- (439.29,79.1) -- (440.33,79.42) -- (441.36,79.76) -- (442.37,80.12) -- (443.37,80.5) -- (444.35,80.9) -- (445.32,81.33) -- (446.27,81.78) -- (447.2,82.25) -- (448.12,82.74) -- (449.02,83.25) -- (449.91,83.79) -- (450.77,84.34) -- (451.63,84.92) -- (452.46,85.51) -- (453.28,86.13) -- (454.08,86.76) -- (454.87,87.42) -- (455.64,88.1) -- (456.38,88.8) -- (457.11,89.52) -- (457.82,90.27) -- (458.5,91.03) -- (459.16,91.83) -- (459.78,92.64) -- (460.38,93.48) -- (460.93,94.35) -- (461.44,95.23) -- (461.91,96.15) -- (462.32,97.08) -- (462.68,98.03) -- cycle;
        \draw[zoomline] (434.49,90.8) -- (324.4,115.28);
        \draw[zoomline] (420.41,70.67) -- (289.61,65.53);
        \draw[pframe] (453.95,100) -- (454.23,101.89) -- (454.43,103.8) -- (454.54,105.73) -- (454.55,107.67) -- (454.46,109.62) -- (454.26,111.56) -- (453.96,113.5) -- (453.54,115.43) -- (453.02,117.34) -- (452.38,119.22) -- (451.63,121.07) -- (450.77,122.87) -- (449.8,124.63) -- (448.72,126.33) -- (447.55,127.97) -- (446.27,129.54) -- (444.9,131.04) -- (443.44,132.46) -- (441.9,133.79) -- (440.29,135.04) -- (438.61,136.2) -- (436.87,137.27) -- (435.08,138.24) -- (433.25,139.12) -- (431.38,139.91) -- (429.48,140.6) -- (427.56,141.21) -- (425.63,141.73) -- (423.69,142.16) -- (421.74,142.52) -- (419.8,142.79) -- (417.87,143) -- (415.95,143.14) -- (414.04,143.22) -- (412.15,143.24) -- (410.28,143.21) -- (408.43,143.13) -- (406.6,143.01) -- (404.79,142.85) -- (403,142.65) -- (401.23,142.43) -- (399.47,142.17) -- (397.72,141.89) -- (395.99,141.58) -- (394.27,141.25) -- (392.55,140.89) -- (390.84,140.51) -- (389.14,140.1) -- (387.43,139.65) -- (385.73,139.18) -- (384.03,138.67) -- (382.33,138.13) -- (380.63,137.54) -- (378.93,136.91) -- (377.24,136.23) -- (375.56,135.49) -- (373.89,134.7) -- (372.23,133.85) -- (370.59,132.94) -- (368.98,131.97) -- (367.4,130.92) -- (365.85,129.81) -- (364.35,128.63) -- (362.9,127.38) -- (361.5,126.06) -- (360.16,124.67) -- (358.89,123.21) -- (357.69,121.69) -- (356.58,120.11) -- (355.55,118.47) -- (354.61,116.78) -- (353.76,115.03) -- (353.01,113.25) -- (352.37,111.42) -- (351.82,109.57) -- (351.39,107.68) -- (351.06,105.78) -- (350.84,103.86) -- (350.72,101.93) -- (350.71,100) -- (350.81,98.07) -- (351,96.15) -- (351.3,94.25) -- (351.69,92.36) -- (352.18,90.5) -- (352.75,88.66) -- (353.41,86.86) -- (354.15,85.09) -- (354.97,83.35) -- (355.86,81.65) -- (356.82,79.99) -- (357.84,78.38) -- (358.92,76.81) -- (360.07,75.28) -- (361.26,73.8) -- (362.51,72.36) -- (363.81,70.97) -- (365.15,69.63) -- (366.54,68.33) -- (367.97,67.08) -- (369.44,65.89) -- (370.95,64.74) -- (372.5,63.64) -- (374.08,62.6) -- (375.7,61.6) -- (377.35,60.67) -- (379.03,59.79) -- (380.75,58.97) -- (382.49,58.21) -- (384.27,57.51) -- (386.07,56.87) -- (387.89,56.3) -- (389.73,55.8) -- (391.6,55.37) -- (393.48,55.02) -- (395.37,54.73) -- (397.27,54.52) -- (399.18,54.39) -- (401.09,54.34) -- (403,54.36) -- (404.9,54.46) -- (406.8,54.64) -- (408.68,54.89) -- (410.55,55.22) -- (412.39,55.62) -- (414.22,56.1) -- (416.01,56.65) -- (417.78,57.26) -- (419.51,57.94) -- (421.21,58.69) -- (422.88,59.49) -- (424.5,60.35) -- (426.09,61.26) -- (427.64,62.22) -- (429.15,63.23) -- (430.62,64.28) -- (432.05,65.38) -- (433.44,66.51) -- (434.79,67.69) -- (436.1,68.9) -- (437.38,70.14) -- (438.62,71.41) -- (439.82,72.72) -- (440.99,74.06) -- (442.13,75.43) -- (443.23,76.84) -- (444.29,78.27) -- (445.32,79.74) -- (446.31,81.24) -- (447.27,82.77) -- (448.18,84.34) -- (449.04,85.94) -- (449.86,87.58) -- (450.63,89.25) -- (451.35,90.96) -- (452,92.71) -- (452.6,94.48) -- (453.12,96.29) -- (453.57,98.13) -- cycle;
        \draw[sregion] (204.46,96) -- (205.02,97.15) -- (205.56,98.35) -- (206.05,99.58) -- (206.48,100.85) -- (206.81,102.14) -- (207.04,103.46) -- (207.13,104.78) -- (207.07,106.1) -- (206.84,107.4) -- (206.43,108.66) -- (205.84,109.86) -- (205.05,110.98) -- (204.09,112.01) -- (202.95,112.94) -- (201.66,113.74) -- (200.22,114.41) -- (198.67,114.95) -- (197.02,115.36) -- (195.32,115.63) -- (193.58,115.78) -- (191.84,115.82) -- (190.12,115.76) -- (188.45,115.62) -- (186.84,115.44) -- (185.32,115.22) -- (183.89,115.01) -- (182.56,114.81) -- (181.33,114.65) -- (180.2,114.56) -- (179.16,114.54) -- (178.19,114.62) -- (177.28,114.8) -- (176.42,115.09) -- (175.58,115.48) -- (174.74,115.97) -- (173.88,116.55) -- (172.99,117.2) -- (172.05,117.9) -- (171.06,118.64) -- (170,119.39) -- (168.87,120.13) -- (167.67,120.83) -- (166.4,121.48) -- (165.08,122.05) -- (163.71,122.53) -- (162.3,122.91) -- (160.86,123.17) -- (159.42,123.31) -- (157.98,123.33) -- (156.56,123.22) -- (155.16,123) -- (153.8,122.67) -- (152.48,122.25) -- (151.2,121.73) -- (149.97,121.14) -- (148.79,120.48) -- (147.66,119.77) -- (146.56,119.02) -- (145.5,118.23) -- (144.46,117.42) -- (143.46,116.58) -- (142.47,115.72) -- (141.5,114.84) -- (140.56,113.94) -- (139.64,113.01) -- (138.76,112.06) -- (137.91,111.07) -- (137.11,110.05) -- (136.38,109) -- (135.73,107.9) -- (135.18,106.78) -- (134.73,105.61) -- (134.41,104.42) -- (134.22,103.21) -- (134.17,101.98) -- (134.28,100.74) -- (134.54,99.52) -- (134.96,98.31) -- (135.51,97.14) -- (136.2,96) -- (137.01,94.91) -- (137.91,93.88) -- (138.89,92.91) -- (139.92,92) -- (140.97,91.16) -- (142.02,90.37) -- (143.04,89.62) -- (144.01,88.92) -- (144.91,88.24) -- (145.72,87.57) -- (146.44,86.89) -- (147.05,86.19) -- (147.56,85.46) -- (147.97,84.68) -- (148.29,83.83) -- (148.53,82.92) -- (148.72,81.93) -- (148.87,80.87) -- (149.02,79.73) -- (149.17,78.53) -- (149.37,77.29) -- (149.64,76) -- (149.98,74.7) -- (150.43,73.41) -- (151,72.15) -- (151.69,70.94) -- (152.51,69.81) -- (153.46,68.78) -- (154.53,67.86) -- (155.72,67.09) -- (157.01,66.46) -- (158.37,65.99) -- (159.8,65.68) -- (161.28,65.53) -- (162.78,65.54) -- (164.28,65.69) -- (165.76,65.98) -- (167.22,66.38) -- (168.64,66.87) -- (170,67.44) -- (171.31,68.05) -- (172.56,68.71) -- (173.76,69.37) -- (174.91,70.02) -- (176.01,70.66) -- (177.08,71.26) -- (178.13,71.82) -- (179.17,72.34) -- (180.2,72.82) -- (181.24,73.25) -- (182.29,73.65) -- (183.35,74.02) -- (184.44,74.38) -- (185.54,74.74) -- (186.65,75.1) -- (187.77,75.49) -- (188.89,75.91) -- (189.99,76.37) -- (191.07,76.88) -- (192.12,77.45) -- (193.12,78.07) -- (194.07,78.76) -- (194.96,79.49) -- (195.79,80.29) -- (196.54,81.13) -- (197.23,82) -- (197.86,82.91) -- (198.43,83.85) -- (198.95,84.8) -- (199.44,85.77) -- (199.91,86.75) -- (200.36,87.73) -- (200.81,88.71) -- (201.27,89.7) -- (201.75,90.7) -- (202.25,91.72) -- (202.77,92.75) -- (203.32,93.8) -- (203.89,94.88) -- cycle;
        \begin{scope}
            \clip (394.76,135.53) -- (395.32,137.96) -- (395.69,140.43) -- (395.88,142.91) -- (395.86,145.4) -- (395.63,147.9) -- (395.19,150.38) -- (394.52,152.83) -- (393.64,155.25) -- (392.52,157.62) -- (391.19,159.92) -- (389.65,162.15) -- (387.9,164.29) -- (385.95,166.33) -- (383.82,168.27) -- (381.53,170.08) -- (379.08,171.78) -- (376.5,173.36) -- (373.8,174.8) -- (371.01,176.12) -- (368.15,177.32) -- (365.22,178.39) -- (362.26,179.34) -- (359.28,180.19) -- (356.29,180.94) -- (353.31,181.59) -- (350.34,182.17) -- (347.41,182.67) -- (344.51,183.12) -- (341.64,183.52) -- (338.82,183.89) -- (336.04,184.22) -- (333.29,184.54) -- (330.57,184.85) -- (327.88,185.16) -- (325.21,185.46) -- (322.55,185.76) -- (319.88,186.06) -- (317.22,186.36) -- (314.53,186.65) -- (311.82,186.93) -- (309.09,187.19) -- (306.32,187.42) -- (303.52,187.61) -- (300.67,187.75) -- (297.8,187.84) -- (294.89,187.85) -- (291.96,187.78) -- (289.01,187.61) -- (286.06,187.35) -- (283.1,186.98) -- (280.16,186.49) -- (277.25,185.87) -- (274.38,185.14) -- (271.56,184.27) -- (268.82,183.28) -- (266.15,182.17) -- (263.58,180.93) -- (261.11,179.58) -- (258.76,178.12) -- (256.53,176.56) -- (254.42,174.9) -- (252.44,173.16) -- (250.6,171.34) -- (248.88,169.46) -- (247.3,167.52) -- (245.83,165.53) -- (244.49,163.51) -- (243.26,161.45) -- (242.14,159.36) -- (241.11,157.26) -- (240.18,155.14) -- (239.33,153) -- (238.56,150.86) -- (237.86,148.7) -- (237.23,146.54) -- (236.66,144.36) -- (236.16,142.17) -- (235.72,139.97) -- (235.34,137.76) -- (235.03,135.53) -- (234.79,133.28) -- (234.64,131.02) -- (234.57,128.75) -- (234.6,126.45) -- (234.73,124.15) -- (234.98,121.84) -- (235.35,119.53) -- (235.85,117.21) -- (236.5,114.91) -- (237.29,112.62) -- (238.24,110.36) -- (239.36,108.13) -- (240.63,105.95) -- (242.07,103.82) -- (243.67,101.74) -- (245.44,99.74) -- (247.36,97.82) -- (249.43,95.99) -- (251.64,94.26) -- (253.99,92.62) -- (256.46,91.1) -- (259.05,89.68) -- (261.73,88.38) -- (264.49,87.2) -- (267.33,86.13) -- (270.23,85.17) -- (273.18,84.33) -- (276.16,83.6) -- (279.17,82.98) -- (282.2,82.46) -- (285.23,82.04) -- (288.25,81.71) -- (291.27,81.47) -- (294.28,81.31) -- (297.26,81.22) -- (300.23,81.21) -- (303.17,81.27) -- (306.08,81.39) -- (308.97,81.57) -- (311.82,81.81) -- (314.65,82.1) -- (317.45,82.45) -- (320.23,82.85) -- (322.97,83.31) -- (325.69,83.81) -- (328.38,84.37) -- (331.04,84.99) -- (333.67,85.65) -- (336.26,86.38) -- (338.83,87.15) -- (341.37,87.99) -- (343.87,88.87) -- (346.33,89.82) -- (348.76,90.81) -- (351.14,91.87) -- (353.49,92.98) -- (355.8,94.14) -- (358.07,95.35) -- (360.3,96.62) -- (362.49,97.94) -- (364.63,99.31) -- (366.74,100.73) -- (368.8,102.2) -- (370.82,103.73) -- (372.81,105.3) -- (374.75,106.92) -- (376.64,108.6) -- (378.49,110.33) -- (380.29,112.11) -- (382.04,113.95) -- (383.72,115.85) -- (385.34,117.81) -- (386.89,119.82) -- (388.35,121.9) -- (389.72,124.03) -- (390.99,126.23) -- (392.14,128.48) -- (393.16,130.78) -- (394.04,133.13) -- cycle;
            \fill[ptbPaleGold] (331.46,96) -- (332.02,97.15) -- (332.56,98.35) -- (333.05,99.58) -- (333.48,100.85) -- (333.81,102.14) -- (334.04,103.46) -- (334.13,104.78) -- (334.07,106.1) -- (333.84,107.4) -- (333.43,108.66) -- (332.84,109.86) -- (332.05,110.98) -- (331.09,112.01) -- (329.95,112.94) -- (328.66,113.74) -- (327.22,114.41) -- (325.67,114.95) -- (324.02,115.36) -- (322.32,115.63) -- (320.58,115.78) -- (318.84,115.82) -- (317.12,115.76) -- (315.45,115.62) -- (313.84,115.44) -- (312.32,115.22) -- (310.89,115.01) -- (309.56,114.81) -- (308.33,114.65) -- (307.2,114.56) -- (306.16,114.54) -- (305.19,114.62) -- (304.28,114.8) -- (303.42,115.09) -- (302.58,115.48) -- (301.74,115.97) -- (300.88,116.55) -- (299.99,117.2) -- (299.05,117.9) -- (298.06,118.64) -- (297,119.39) -- (295.87,120.13) -- (294.67,120.83) -- (293.4,121.48) -- (292.08,122.05) -- (290.71,122.53) -- (289.3,122.91) -- (287.86,123.17) -- (286.42,123.31) -- (284.98,123.33) -- (283.56,123.22) -- (282.16,123) -- (280.8,122.67) -- (279.48,122.25) -- (278.2,121.73) -- (276.97,121.14) -- (275.79,120.48) -- (274.66,119.77) -- (273.56,119.02) -- (272.5,118.23) -- (271.46,117.42) -- (270.46,116.58) -- (269.47,115.72) -- (268.5,114.84) -- (267.56,113.94) -- (266.64,113.01) -- (265.76,112.06) -- (264.91,111.07) -- (264.11,110.05) -- (263.38,109) -- (262.73,107.9) -- (262.18,106.78) -- (261.73,105.61) -- (261.41,104.42) -- (261.22,103.21) -- (261.17,101.98) -- (261.28,100.74) -- (261.54,99.52) -- (261.96,98.31) -- (262.51,97.14) -- (263.2,96) -- (264.01,94.91) -- (264.91,93.88) -- (265.89,92.91) -- (266.92,92) -- (267.97,91.16) -- (269.02,90.37) -- (270.04,89.62) -- (271.01,88.92) -- (271.91,88.24) -- (272.72,87.57) -- (273.44,86.89) -- (274.05,86.19) -- (274.56,85.46) -- (274.97,84.68) -- (275.29,83.83) -- (275.53,82.92) -- (275.72,81.93) -- (275.87,80.87) -- (276.02,79.73) -- (276.17,78.53) -- (276.37,77.29) -- (276.64,76) -- (276.98,74.7) -- (277.43,73.41) -- (278,72.15) -- (278.69,70.94) -- (279.51,69.81) -- (280.46,68.78) -- (281.53,67.86) -- (282.72,67.09) -- (284.01,66.46) -- (285.37,65.99) -- (286.8,65.68) -- (288.28,65.53) -- (289.78,65.54) -- (291.28,65.69) -- (292.76,65.98) -- (294.22,66.38) -- (295.64,66.87) -- (297,67.44) -- (298.31,68.05) -- (299.56,68.71) -- (300.76,69.37) -- (301.91,70.02) -- (303.01,70.66) -- (304.08,71.26) -- (305.13,71.82) -- (306.17,72.34) -- (307.2,72.82) -- (308.24,73.25) -- (309.29,73.65) -- (310.35,74.02) -- (311.44,74.38) -- (312.54,74.74) -- (313.65,75.1) -- (314.77,75.49) -- (315.89,75.91) -- (316.99,76.37) -- (318.07,76.88) -- (319.12,77.45) -- (320.12,78.07) -- (321.07,78.76) -- (321.96,79.49) -- (322.79,80.29) -- (323.54,81.13) -- (324.23,82) -- (324.86,82.91) -- (325.43,83.85) -- (325.95,84.8) -- (326.44,85.77) -- (326.91,86.75) -- (327.36,87.73) -- (327.81,88.71) -- (328.27,89.7) -- (328.75,90.7) -- (329.25,91.72) -- (329.77,92.75) -- (330.32,93.8) -- (330.89,94.88) -- cycle;
        \end{scope}
        \begin{scope}
            \clip (331.46,96) -- (332.02,97.15) -- (332.56,98.35) -- (333.05,99.58) -- (333.48,100.85) -- (333.81,102.14) -- (334.04,103.46) -- (334.13,104.78) -- (334.07,106.1) -- (333.84,107.4) -- (333.43,108.66) -- (332.84,109.86) -- (332.05,110.98) -- (331.09,112.01) -- (329.95,112.94) -- (328.66,113.74) -- (327.22,114.41) -- (325.67,114.95) -- (324.02,115.36) -- (322.32,115.63) -- (320.58,115.78) -- (318.84,115.82) -- (317.12,115.76) -- (315.45,115.62) -- (313.84,115.44) -- (312.32,115.22) -- (310.89,115.01) -- (309.56,114.81) -- (308.33,114.65) -- (307.2,114.56) -- (306.16,114.54) -- (305.19,114.62) -- (304.28,114.8) -- (303.42,115.09) -- (302.58,115.48) -- (301.74,115.97) -- (300.88,116.55) -- (299.99,117.2) -- (299.05,117.9) -- (298.06,118.64) -- (297,119.39) -- (295.87,120.13) -- (294.67,120.83) -- (293.4,121.48) -- (292.08,122.05) -- (290.71,122.53) -- (289.3,122.91) -- (287.86,123.17) -- (286.42,123.31) -- (284.98,123.33) -- (283.56,123.22) -- (282.16,123) -- (280.8,122.67) -- (279.48,122.25) -- (278.2,121.73) -- (276.97,121.14) -- (275.79,120.48) -- (274.66,119.77) -- (273.56,119.02) -- (272.5,118.23) -- (271.46,117.42) -- (270.46,116.58) -- (269.47,115.72) -- (268.5,114.84) -- (267.56,113.94) -- (266.64,113.01) -- (265.76,112.06) -- (264.91,111.07) -- (264.11,110.05) -- (263.38,109) -- (262.73,107.9) -- (262.18,106.78) -- (261.73,105.61) -- (261.41,104.42) -- (261.22,103.21) -- (261.17,101.98) -- (261.28,100.74) -- (261.54,99.52) -- (261.96,98.31) -- (262.51,97.14) -- (263.2,96) -- (264.01,94.91) -- (264.91,93.88) -- (265.89,92.91) -- (266.92,92) -- (267.97,91.16) -- (269.02,90.37) -- (270.04,89.62) -- (271.01,88.92) -- (271.91,88.24) -- (272.72,87.57) -- (273.44,86.89) -- (274.05,86.19) -- (274.56,85.46) -- (274.97,84.68) -- (275.29,83.83) -- (275.53,82.92) -- (275.72,81.93) -- (275.87,80.87) -- (276.02,79.73) -- (276.17,78.53) -- (276.37,77.29) -- (276.64,76) -- (276.98,74.7) -- (277.43,73.41) -- (278,72.15) -- (278.69,70.94) -- (279.51,69.81) -- (280.46,68.78) -- (281.53,67.86) -- (282.72,67.09) -- (284.01,66.46) -- (285.37,65.99) -- (286.8,65.68) -- (288.28,65.53) -- (289.78,65.54) -- (291.28,65.69) -- (292.76,65.98) -- (294.22,66.38) -- (295.64,66.87) -- (297,67.44) -- (298.31,68.05) -- (299.56,68.71) -- (300.76,69.37) -- (301.91,70.02) -- (303.01,70.66) -- (304.08,71.26) -- (305.13,71.82) -- (306.17,72.34) -- (307.2,72.82) -- (308.24,73.25) -- (309.29,73.65) -- (310.35,74.02) -- (311.44,74.38) -- (312.54,74.74) -- (313.65,75.1) -- (314.77,75.49) -- (315.89,75.91) -- (316.99,76.37) -- (318.07,76.88) -- (319.12,77.45) -- (320.12,78.07) -- (321.07,78.76) -- (321.96,79.49) -- (322.79,80.29) -- (323.54,81.13) -- (324.23,82) -- (324.86,82.91) -- (325.43,83.85) -- (325.95,84.8) -- (326.44,85.77) -- (326.91,86.75) -- (327.36,87.73) -- (327.81,88.71) -- (328.27,89.7) -- (328.75,90.7) -- (329.25,91.72) -- (329.77,92.75) -- (330.32,93.8) -- (330.89,94.88) -- cycle;
            \draw[qline] (394.76,135.53) -- (395.32,137.96) -- (395.69,140.43) -- (395.88,142.91) -- (395.86,145.4) -- (395.63,147.9) -- (395.19,150.38) -- (394.52,152.83) -- (393.64,155.25) -- (392.52,157.62) -- (391.19,159.92) -- (389.65,162.15) -- (387.9,164.29) -- (385.95,166.33) -- (383.82,168.27) -- (381.53,170.08) -- (379.08,171.78) -- (376.5,173.36) -- (373.8,174.8) -- (371.01,176.12) -- (368.15,177.32) -- (365.22,178.39) -- (362.26,179.34) -- (359.28,180.19) -- (356.29,180.94) -- (353.31,181.59) -- (350.34,182.17) -- (347.41,182.67) -- (344.51,183.12) -- (341.64,183.52) -- (338.82,183.89) -- (336.04,184.22) -- (333.29,184.54) -- (330.57,184.85) -- (327.88,185.16) -- (325.21,185.46) -- (322.55,185.76) -- (319.88,186.06) -- (317.22,186.36) -- (314.53,186.65) -- (311.82,186.93) -- (309.09,187.19) -- (306.32,187.42) -- (303.52,187.61) -- (300.67,187.75) -- (297.8,187.84) -- (294.89,187.85) -- (291.96,187.78) -- (289.01,187.61) -- (286.06,187.35) -- (283.1,186.98) -- (280.16,186.49) -- (277.25,185.87) -- (274.38,185.14) -- (271.56,184.27) -- (268.82,183.28) -- (266.15,182.17) -- (263.58,180.93) -- (261.11,179.58) -- (258.76,178.12) -- (256.53,176.56) -- (254.42,174.9) -- (252.44,173.16) -- (250.6,171.34) -- (248.88,169.46) -- (247.3,167.52) -- (245.83,165.53) -- (244.49,163.51) -- (243.26,161.45) -- (242.14,159.36) -- (241.11,157.26) -- (240.18,155.14) -- (239.33,153) -- (238.56,150.86) -- (237.86,148.7) -- (237.23,146.54) -- (236.66,144.36) -- (236.16,142.17) -- (235.72,139.97) -- (235.34,137.76) -- (235.03,135.53) -- (234.79,133.28) -- (234.64,131.02) -- (234.57,128.75) -- (234.6,126.45) -- (234.73,124.15) -- (234.98,121.84) -- (235.35,119.53) -- (235.85,117.21) -- (236.5,114.91) -- (237.29,112.62) -- (238.24,110.36) -- (239.36,108.13) -- (240.63,105.95) -- (242.07,103.82) -- (243.67,101.74) -- (245.44,99.74) -- (247.36,97.82) -- (249.43,95.99) -- (251.64,94.26) -- (253.99,92.62) -- (256.46,91.1) -- (259.05,89.68) -- (261.73,88.38) -- (264.49,87.2) -- (267.33,86.13) -- (270.23,85.17) -- (273.18,84.33) -- (276.16,83.6) -- (279.17,82.98) -- (282.2,82.46) -- (285.23,82.04) -- (288.25,81.71) -- (291.27,81.47) -- (294.28,81.31) -- (297.26,81.22) -- (300.23,81.21) -- (303.17,81.27) -- (306.08,81.39) -- (308.97,81.57) -- (311.82,81.81) -- (314.65,82.1) -- (317.45,82.45) -- (320.23,82.85) -- (322.97,83.31) -- (325.69,83.81) -- (328.38,84.37) -- (331.04,84.99) -- (333.67,85.65) -- (336.26,86.38) -- (338.83,87.15) -- (341.37,87.99) -- (343.87,88.87) -- (346.33,89.82) -- (348.76,90.81) -- (351.14,91.87) -- (353.49,92.98) -- (355.8,94.14) -- (358.07,95.35) -- (360.3,96.62) -- (362.49,97.94) -- (364.63,99.31) -- (366.74,100.73) -- (368.8,102.2) -- (370.82,103.73) -- (372.81,105.3) -- (374.75,106.92) -- (376.64,108.6) -- (378.49,110.33) -- (380.29,112.11) -- (382.04,113.95) -- (383.72,115.85) -- (385.34,117.81) -- (386.89,119.82) -- (388.35,121.9) -- (389.72,124.03) -- (390.99,126.23) -- (392.14,128.48) -- (393.16,130.78) -- (394.04,133.13) -- cycle;
        \end{scope}
        \draw[sline] (325.43,83.85) -- (325.95,84.8) -- (326.44,85.77) -- (326.91,86.75) -- (327.36,87.73) -- (327.81,88.71) -- (328.27,89.7) -- (328.75,90.7) -- (329.25,91.72) -- (329.77,92.75) -- (330.32,93.8) -- (330.89,94.88) -- (331.46,96) -- (332.02,97.15) -- (332.56,98.35) -- (333.05,99.58) -- (333.48,100.85) -- (333.81,102.14) -- (334.04,103.46) -- (334.13,104.78) -- (334.07,106.1) -- (333.84,107.4) -- (333.43,108.66) -- (332.84,109.86) -- (332.05,110.98) -- (331.09,112.01) -- (329.95,112.94) -- (328.66,113.74) -- (327.22,114.41) -- (325.67,114.95) -- (324.02,115.36) -- (322.32,115.63) -- (320.58,115.78) -- (318.84,115.82) -- (317.12,115.76) -- (315.45,115.62) -- (313.84,115.44) -- (312.32,115.22) -- (310.89,115.01) -- (309.56,114.81) -- (308.33,114.65) -- (307.2,114.56) -- (306.16,114.54) -- (305.19,114.62) -- (304.28,114.8) -- (303.42,115.09) -- (302.58,115.48) -- (301.74,115.97) -- (300.88,116.55) -- (299.99,117.2) -- (299.05,117.9) -- (298.06,118.64) -- (297,119.39) -- (295.87,120.13) -- (294.67,120.83) -- (293.4,121.48) -- (292.08,122.05) -- (290.71,122.53) -- (289.3,122.91) -- (287.86,123.17) -- (286.42,123.31) -- (284.98,123.33) -- (283.56,123.22) -- (282.16,123) -- (280.8,122.67) -- (279.48,122.25) -- (278.2,121.73) -- (276.97,121.14) -- (275.79,120.48) -- (274.66,119.77) -- (273.56,119.02) -- (272.5,118.23) -- (271.46,117.42) -- (270.46,116.58) -- (269.47,115.72) -- (268.5,114.84) -- (267.56,113.94) -- (266.64,113.01) -- (265.76,112.06) -- (264.91,111.07) -- (264.11,110.05) -- (263.38,109) -- (262.73,107.9) -- (262.18,106.78) -- (261.73,105.61) -- (261.41,104.42) -- (261.22,103.21) -- (261.17,101.98) -- (261.28,100.74) -- (261.54,99.52) -- (261.96,98.31) -- (262.51,97.14) -- (263.2,96) -- (264.01,94.91) -- (264.91,93.88) -- (265.89,92.91) -- (266.92,92) -- (267.97,91.16) -- (269.02,90.37) -- (270.04,89.62) -- (271.01,88.92) -- (271.91,88.24) -- (272.72,87.57) -- (273.44,86.89) -- (274.05,86.19) -- (274.56,85.46) -- (274.97,84.68) -- (275.29,83.83) -- (275.53,82.92);
        \draw[smissing] (275.53,82.92) -- (275.72,81.93) -- (275.87,80.87) -- (276.02,79.73) -- (276.17,78.53) -- (276.37,77.29) -- (276.64,76) -- (276.98,74.7) -- (277.43,73.41) -- (278,72.15) -- (278.69,70.94) -- (279.51,69.81) -- (280.46,68.78) -- (281.53,67.86) -- (282.72,67.09) -- (284.01,66.46) -- (285.37,65.99) -- (286.8,65.68) -- (288.28,65.53) -- (289.78,65.54) -- (291.28,65.69) -- (292.76,65.98) -- (294.22,66.38) -- (295.64,66.87) -- (297,67.44) -- (298.31,68.05) -- (299.56,68.71) -- (300.76,69.37) -- (301.91,70.02) -- (303.01,70.66) -- (304.08,71.26) -- (305.13,71.82) -- (306.17,72.34) -- (307.2,72.82) -- (308.24,73.25) -- (309.29,73.65) -- (310.35,74.02) -- (311.44,74.38) -- (312.54,74.74) -- (313.65,75.1) -- (314.77,75.49) -- (315.89,75.91) -- (316.99,76.37) -- (318.07,76.88) -- (319.12,77.45) -- (320.12,78.07) -- (321.07,78.76) -- (321.96,79.49) -- (322.79,80.29) -- (323.54,81.13) -- (324.23,82) -- (324.86,82.91) -- (325.43,83.85);
        \fill[ptbBlue!85] (35.78,69.81) circle[radius=0.95pt] (91.83,118.72) circle[radius=0.95pt] (23.4,83.42) circle[radius=0.95pt] (28.46,83.49) circle[radius=0.95pt] (66.33,119.23) circle[radius=0.95pt] (89.08,74.15) circle[radius=0.95pt]
            (63.35,98.51) circle[radius=0.95pt] (26.14,120.26) circle[radius=0.95pt] (102.46,112.35) circle[radius=0.95pt] (54.19,134.43) circle[radius=0.95pt] (13.89,102.88) circle[radius=0.95pt] (53.35,61.8) circle[radius=0.95pt]
            (85.42,125.69) circle[radius=0.95pt] (19.82,73.76) circle[radius=0.95pt] (97.31,107.08) circle[radius=0.95pt] (30.56,110.72) circle[radius=0.95pt] (44.68,69.51) circle[radius=0.95pt] (23.96,101.3) circle[radius=0.95pt]
            (71.24,59.52) circle[radius=0.95pt] (59.02,68.15) circle[radius=0.95pt] (62.72,75.04) circle[radius=0.95pt] (28.36,118.13) circle[radius=0.95pt] (89.54,93.95) circle[radius=0.95pt] (8.09,103.68) circle[radius=0.95pt]
            (86.75,121.28) circle[radius=0.95pt] (27.76,75.92) circle[radius=0.95pt] (38.12,61.33) circle[radius=0.95pt] (66.7,115.22) circle[radius=0.95pt] (48.69,106.15) circle[radius=0.95pt] (88.89,123.91) circle[radius=0.95pt]
            (104.13,114.96) circle[radius=0.95pt] (100.44,120.19) circle[radius=0.95pt] (67.86,101.69) circle[radius=0.95pt] (49.6,132.64) circle[radius=0.95pt] (28.96,101.92) circle[radius=0.95pt] (12.52,82.44) circle[radius=0.95pt]
            (76.11,106.45) circle[radius=0.95pt] (59.2,75.03) circle[radius=0.95pt] (89.04,117.69) circle[radius=0.95pt] (37.11,122) circle[radius=0.95pt] (76.57,65.56) circle[radius=0.95pt] (29.58,88.7) circle[radius=0.95pt]
            (56.79,132.36) circle[radius=0.95pt] (82.22,123.4) circle[radius=0.95pt] (80.78,129.93) circle[radius=0.95pt] (81.83,126.09) circle[radius=0.95pt] (25.04,91.44) circle[radius=0.95pt] (60.75,64.04) circle[radius=0.95pt]
            (49.98,113.97) circle[radius=0.95pt] (67.58,71.53) circle[radius=0.95pt] (16.77,97.6) circle[radius=0.95pt] (33.93,129.38) circle[radius=0.95pt] (25.2,68.56) circle[radius=0.95pt] (14.01,95.33) circle[radius=0.95pt]
            (60.31,140.17) circle[radius=0.95pt] (38.03,106.81) circle[radius=0.95pt] (83.12,111.28) circle[radius=0.95pt] (70.93,117.18) circle[radius=0.95pt] (64.13,110.42) circle[radius=0.95pt] (48.99,70.4) circle[radius=0.95pt]
            (60.08,122.6) circle[radius=0.95pt] (63.31,69.73) circle[radius=0.95pt] (40.42,69.73) circle[radius=0.95pt] (59.01,87.51) circle[radius=0.95pt] (41.36,98.15) circle[radius=0.95pt] (73.68,135.33) circle[radius=0.95pt]
            (45.32,105.01) circle[radius=0.95pt] (61.5,125.52) circle[radius=0.95pt] (39.86,94.17) circle[radius=0.95pt] (32.71,120.95) circle[radius=0.95pt] (88.65,135.67) circle[radius=0.95pt] (99.71,90.58) circle[radius=0.95pt]
            (65.56,63.4) circle[radius=0.95pt] (67.17,139.5) circle[radius=0.95pt] (95.52,78.62) circle[radius=0.95pt] (97.79,125.28) circle[radius=0.95pt] (56,73.44) circle[radius=0.95pt] (49.89,138.34) circle[radius=0.95pt]
            (63.52,122.51) circle[radius=0.95pt] (41.47,101.43) circle[radius=0.95pt] (60.41,133.98) circle[radius=0.95pt] (66.46,133.94) circle[radius=0.95pt] (43.13,128.83) circle[radius=0.95pt] (26.95,104.45) circle[radius=0.95pt]
            (49.93,96.81) circle[radius=0.95pt] (18.72,86.35) circle[radius=0.95pt] (83.02,117.97) circle[radius=0.95pt] (39.05,110.75) circle[radius=0.95pt] (77.93,119.53) circle[radius=0.95pt] (56.29,106.63) circle[radius=0.95pt]
            (95.89,85.29) circle[radius=0.95pt] (24.26,86.91) circle[radius=0.95pt] (99.94,117.44) circle[radius=0.95pt] (71.41,101.48) circle[radius=0.95pt] (50.79,120.95) circle[radius=0.95pt] (85.81,101.41) circle[radius=0.95pt]
            (17.31,117.04) circle[radius=0.95pt] (13.15,99.39) circle[radius=0.95pt] (43.41,62.02) circle[radius=0.95pt] (35.77,81.25) circle[radius=0.95pt] (67.57,65.73) circle[radius=0.95pt] (19.36,80.45) circle[radius=0.95pt]
            (64.96,127.81) circle[radius=0.95pt] (11.07,108.4) circle[radius=0.95pt] (60.58,107.17) circle[radius=0.95pt] (34.3,113.62) circle[radius=0.95pt] (55.81,124.47) circle[radius=0.95pt] (65.5,94.5) circle[radius=0.95pt]
            (81.73,107.56) circle[radius=0.95pt] (63.13,136.5) circle[radius=0.95pt] (32.19,93.99) circle[radius=0.95pt] (72.49,106.76) circle[radius=0.95pt] (36.77,89.94) circle[radius=0.95pt] (69.12,69.03) circle[radius=0.95pt]
            (20.56,118.46) circle[radius=0.95pt] (23.11,80.57) circle[radius=0.95pt] (38.21,71.87) circle[radius=0.95pt] (93.08,107.71) circle[radius=0.95pt] (100.15,123.34) circle[radius=0.95pt] (59.91,130.45) circle[radius=0.95pt]
            (53.2,64.62) circle[radius=0.95pt] (93.34,91.41) circle[radius=0.95pt] (57.54,115.68) circle[radius=0.95pt] (59.5,104.62) circle[radius=0.95pt] (44.12,78.46) circle[radius=0.95pt] (18.15,89.31) circle[radius=0.95pt]
            (68.34,59.78) circle[radius=0.95pt] (91.74,113.33) circle[radius=0.95pt] (10.02,92.91) circle[radius=0.95pt] (77.48,132.1) circle[radius=0.95pt] (47.61,73.76) circle[radius=0.95pt] (44.31,137.82) circle[radius=0.95pt]
            (72.76,109.73) circle[radius=0.95pt] (29.29,127.32) circle[radius=0.95pt] (29.2,80.36) circle[radius=0.95pt] (92.34,125.33) circle[radius=0.95pt] (75.75,99.75) circle[radius=0.95pt] (18.74,99.7) circle[radius=0.95pt]
            (31.91,67.58) circle[radius=0.95pt] (54.5,58.32) circle[radius=0.95pt] (69.73,107.25) circle[radius=0.95pt] (46.4,85.04) circle[radius=0.95pt] (70.5,121.91) circle[radius=0.95pt] (41.49,91.27) circle[radius=0.95pt]
            (105.37,98.44) circle[radius=0.95pt] (89.23,105.34) circle[radius=0.95pt] (43.92,81.84) circle[radius=0.95pt] (95.39,99.23) circle[radius=0.95pt] (40.14,113.98) circle[radius=0.95pt] (44.89,125.09) circle[radius=0.95pt]
            (47.24,78.59) circle[radius=0.95pt] (53,128.93) circle[radius=0.95pt] (59.34,57.25) circle[radius=0.95pt] (49.96,58.28) circle[radius=0.95pt] (22.39,122.24) circle[radius=0.95pt] (15.27,113.88) circle[radius=0.95pt]
            (62.39,58.45) circle[radius=0.95pt] (71.97,131.05) circle[radius=0.95pt] (75.68,126.85) circle[radius=0.95pt] (46.46,130.41) circle[radius=0.95pt] (51.5,103.57) circle[radius=0.95pt] (11.66,90.64) circle[radius=0.95pt]
            (42.91,94.06) circle[radius=0.95pt] (72.47,119.97) circle[radius=0.95pt] (60.9,83.13) circle[radius=0.95pt] (35.19,76.33) circle[radius=0.95pt] (80.01,100.57) circle[radius=0.95pt] (42.4,85.01) circle[radius=0.95pt]
            (82.38,94.11) circle[radius=0.95pt] (62.42,77.76) circle[radius=0.95pt] (45.05,66.18) circle[radius=0.95pt] (62.15,92.78) circle[radius=0.95pt] (94.71,131.01) circle[radius=0.95pt] (25.56,110.54) circle[radius=0.95pt]
            (10.1,113.19) circle[radius=0.95pt] (27.62,93.36) circle[radius=0.95pt] (78.12,104.1) circle[radius=0.95pt] (26.09,124.9) circle[radius=0.95pt] (46.73,113.11) circle[radius=0.95pt] (57.5,118.88) circle[radius=0.95pt]
            (24.12,71.15) circle[radius=0.95pt] (30.91,124.57) circle[radius=0.95pt] (74.72,112.16) circle[radius=0.95pt] (38.82,133.84) circle[radius=0.95pt] (104.53,95.72) circle[radius=0.95pt] (80.07,64.82) circle[radius=0.95pt]
            (69.28,127.33) circle[radius=0.95pt] (91.77,96.31) circle[radius=0.95pt] (49.43,100.68) circle[radius=0.95pt] (35.87,125.52) circle[radius=0.95pt] (93.66,83.17) circle[radius=0.95pt] (35.8,100.76) circle[radius=0.95pt]
            (31.38,104.95) circle[radius=0.95pt] (90,129.89) circle[radius=0.95pt] (101.49,108.68) circle[radius=0.95pt] (34.61,95.37) circle[radius=0.95pt] (37.97,79.57) circle[radius=0.95pt] (20.74,76.61) circle[radius=0.95pt]
            (31.88,74.17) circle[radius=0.95pt] (79.09,115.1) circle[radius=0.95pt] (40.9,106.62) circle[radius=0.95pt] (88.32,127.5) circle[radius=0.95pt] (94.7,110.75) circle[radius=0.95pt] (53.59,83.14) circle[radius=0.95pt]
            (74.95,124.19) circle[radius=0.95pt] (24.91,113.67) circle[radius=0.95pt] (78.26,112.32) circle[radius=0.95pt] (88.91,111.19) circle[radius=0.95pt] (30.85,77.69) circle[radius=0.95pt] (43.2,118.99) circle[radius=0.95pt];
        \fill[ptbGold] (76.71,78.45) circle[radius=0.95pt] (70.2,87.82) circle[radius=0.95pt] (70.89,82.78) circle[radius=0.95pt] (83.99,78.15) circle[radius=0.95pt] (71.25,91.55) circle[radius=0.95pt] (73.61,76.26) circle[radius=0.95pt]
            (80.01,85.47) circle[radius=0.95pt] (75.63,90.34) circle[radius=0.95pt] (80.42,81.36) circle[radius=0.95pt] (74.43,85.35) circle[radius=0.95pt] (82.96,88.62) circle[radius=0.95pt];
        \fill[ptbPurple!85] (416.4,108) circle[radius=0.95pt] (430.4,112) circle[radius=0.95pt] (444.4,107) circle[radius=0.95pt] (434.5,103.24) circle[radius=0.95pt] (447.67,113.3) circle[radius=0.95pt] (435.34,97.53) circle[radius=0.95pt]
            (413.95,99.43) circle[radius=0.95pt] (432.1,99.44) circle[radius=0.95pt] (429.7,94.29) circle[radius=0.95pt] (405.73,86.15) circle[radius=0.95pt] (441.31,89.85) circle[radius=0.95pt] (423.28,97.05) circle[radius=0.95pt]
            (404.6,101) circle[radius=0.95pt] (453.87,91.48) circle[radius=0.95pt] (455.1,94.98) circle[radius=0.95pt] (439.97,92.54) circle[radius=0.95pt] (442.8,114.65) circle[radius=0.95pt] (447.26,87.15) circle[radius=0.95pt]
            (426.82,97.32) circle[radius=0.95pt] (460.18,99.91) circle[radius=0.95pt] (440.07,97.65) circle[radius=0.95pt] (433.3,94.65) circle[radius=0.95pt] (458,95.33) circle[radius=0.95pt] (444.09,85.78) circle[radius=0.95pt]
            (437.59,114) circle[radius=0.95pt] (452.14,108.94) circle[radius=0.95pt] (434.75,105.94) circle[radius=0.95pt] (441.5,87.02) circle[radius=0.95pt] (430.26,103.95) circle[radius=0.95pt] (445.25,89.29) circle[radius=0.95pt]
            (409.91,92.68) circle[radius=0.95pt] (405.77,91.78) circle[radius=0.95pt] (408.73,90.24) circle[radius=0.95pt] (420.24,115.81) circle[radius=0.95pt] (406.19,104.7) circle[radius=0.95pt] (437.2,101.98) circle[radius=0.95pt]
            (452.43,104.43) circle[radius=0.95pt] (405.63,107.96) circle[radius=0.95pt] (443.99,93.57) circle[radius=0.95pt] (449.34,95.24) circle[radius=0.95pt] (427.95,105.4) circle[radius=0.95pt] (437.29,110.68) circle[radius=0.95pt]
            (456.48,92.47) circle[radius=0.95pt] (403.45,88.12) circle[radius=0.95pt] (403.18,106.25) circle[radius=0.95pt] (443.16,96.46) circle[radius=0.95pt] (414.95,116.93) circle[radius=0.95pt] (448.33,100.49) circle[radius=0.95pt]
            (424.86,101.18) circle[radius=0.95pt] (457.4,99.87) circle[radius=0.95pt] (407.29,110.5) circle[radius=0.95pt] (450.44,113.79) circle[radius=0.95pt] (411.31,113.05) circle[radius=0.95pt] (428.96,99.72) circle[radius=0.95pt]
            (409.35,106.27) circle[radius=0.95pt] (401.5,95.74) circle[radius=0.95pt] (405.26,94.88) circle[radius=0.95pt] (458.74,107.67) circle[radius=0.95pt] (402.37,103.21) circle[radius=0.95pt] (439.63,116.59) circle[radius=0.95pt]
            (417.11,99.77) circle[radius=0.95pt] (440.05,83.96) circle[radius=0.95pt] (424.46,104.64) circle[radius=0.95pt];
        \fill[ptbGold] (422.13,89.79) circle[radius=0.95pt] (417.92,84.4) circle[radius=0.95pt] (414.67,84.44) circle[radius=0.95pt] (411.75,84.98) circle[radius=0.95pt] (416.71,87.84) circle[radius=0.95pt] (419.87,86.71) circle[radius=0.95pt]
            (415.4,81.22) circle[radius=0.95pt] (419.71,82.35) circle[radius=0.95pt] (413.33,88.9) circle[radius=0.95pt] (421.66,84.98) circle[radius=0.95pt] (419.64,89.29) circle[radius=0.95pt] (417.57,90.51) circle[radius=0.95pt]
            (424.04,88.33) circle[radius=0.95pt] (423.08,82.78) circle[radius=0.95pt] (420.05,79.74) circle[radius=0.95pt] (414.49,86.8) circle[radius=0.95pt] (430.46,80.6) circle[radius=0.95pt] (434.77,86.81) circle[radius=0.95pt];
        \fill[ptbGold] (168.29,84.75) circle[radius=1.99pt] (152.22,107.91) circle[radius=1.99pt] (153.92,95.46) circle[radius=1.99pt] (186.29,84.02) circle[radius=1.99pt] (154.8,117.11) circle[radius=1.99pt] (160.63,79.35) circle[radius=1.99pt]
            (176.44,102.09) circle[radius=1.99pt] (165.62,114.13) circle[radius=1.99pt] (177.47,91.94) circle[radius=1.99pt] (162.67,101.81) circle[radius=1.99pt] (183.73,109.9) circle[radius=1.99pt];
        \fill[ptbGold] (293.87,112.78) circle[radius=1.99pt] (283.47,99.46) circle[radius=1.99pt] (275.44,99.57) circle[radius=1.99pt] (268.23,100.89) circle[radius=1.99pt] (280.47,107.96) circle[radius=1.99pt] (288.27,105.17) circle[radius=1.99pt]
            (277.23,91.61) circle[radius=1.99pt] (287.89,94.4) circle[radius=1.99pt] (272.11,110.58) circle[radius=1.99pt] (292.7,100.9) circle[radius=1.99pt] (287.72,111.55) circle[radius=1.99pt] (282.59,114.56) circle[radius=1.99pt]
            (298.59,109.17) circle[radius=1.99pt] (296.2,95.45) circle[radius=1.99pt] (288.73,87.95) circle[radius=1.99pt] (274.99,105.38) circle[radius=1.99pt] (314.44,90.08) circle[radius=1.99pt] (325.09,105.41) circle[radius=1.99pt];
        \draw[construction] (97.21,137.78) .. controls (142.21,182) and (344.56,182) .. (399.56,111.78);
        \draw[hitrate] (419.47,51.34) -- (419.47,68.2);
        \draw[fidelity] (208.46,96) -- (259.2,96);
        \draw[inference] (425.4,168.75) -- (416.7,110.03);
        \draw[inference] (439.4,168.75) -- (430.72,114.02);
        \draw[inference] (453.4,168.75) -- (444.7,109.03);
        \node[font=\normalsize,align=center] at (12.52,136.55) {{\boldmath$p$}};
        \node[font=\normalsize,align=center] at (375.35,145) {\textcolor{ptbBlue}{$p$}};
        \node[font=\normalsize,align=center] at (459.64,80.41) {\textcolor{ptbPurple}{{\boldmath$q$}}};
        \node[font=\normalsize,align=center] at (55.9,96) {{\boldmath$S$}};
        \node[font=\normalsize,align=center] at (395.4,77) {{\boldmath$S$}};
        \node[font=\normalsize,align=center] at (170,133.33) {\textcolor{ptbGold!60!black}{{\boldmath$p_S$}}};
        \node[font=\normalsize,align=center] at (297,133.33) {\textcolor{ptbPurple}{{\boldmath$q_S$}}};
        \node[font=\small,align=center] at (222.04,177.25) {\textcolor{ptbPurple}{Construction cost {\footnotesize(paid once)}}};
        \node[font=\small,align=center] at (425,177.25) {\textcolor{ptbPurple}{Per-sample cost}};
        \node[font=\small,align=center] at (419.47,41.34) {\textcolor{ptbGold!60!black}{Hit rate $q(S)$}};
        \node[font=\small,align=center,text=ptbTeal] at (233.83,109) {Coverage \&\\ realism};
    \end{tikzpicture}\end{ptbscaledfig}
    \caption{The original model $p$ rarely shows the behavior $S$. A behavior posterior sampling method builds a sampler $q$ that shows it more often. PosteriorBench measures the method's cost and how close $q_S=q(\cdot\mid S)$ stays to the posterior $p_S$.}
    \label{fig:benchmark-overview}
\end{figure}


==> figures/checkpoint_rule.tex <==
\begin{figure}[H]
    \centering
    \definecolor{ptbPurple}{HTML}{514C92}
    \definecolor{ptbTeal}{HTML}{287C86}
    \definecolor{ptbGold}{HTML}{E8B638}
    \definecolor{ptbPaleGold}{HTML}{FFF4C5}
    \definecolor{ptbLine}{HTML}{A6AEAB}
    \begin{ptbscaledfig}\begin{tikzpicture}[x=1pt,y=1pt,
        every node/.style={font=\small},
        flow/.style={->,>=stealth,line width=0.9pt,draw=ptbLine},
        sel/.style={draw=ptbTeal,rounded corners=3pt,align=center,
            text width=92pt,minimum height=44pt,inner sep=4pt},
        result/.style={draw=ptbGold,fill=ptbPaleGold,rounded corners=3pt,align=center,
            text width=120pt,minimum height=36pt,inner sep=4pt}]
        \useasboundingbox (0,8) rectangle (468,154);

        \node[sel] (a) at (50,104) {Candidates:\\prompts, steering\\or composition\\settings, or\\checkpoints};
        \node[sel] (b) at (173,104) {$m$ selection\\draws each;\\signal score};
        \node[sel] (c) at (296,104) {Rank by the signal\\if the hit fraction\\is above 15\%,\\then by hits};
        \node[sel] (d) at (412,104) {Test rank $j$:\\$n_j$ new draws,\\pass with $\ge k_j$ hits};
        \draw[flow] (a) -- (b);
        \draw[flow] (b) -- (c);
        \draw[flow] (c) -- (d);
        % Loop: a failed test moves on to the next rank.
        \draw[flow] ([xshift=-16pt]d.north) -- ++(0,12) -- ++(32,0) -- ([xshift=16pt]d.north);
        \node[font=\footnotesize,anchor=south] at (412,143) {fail: next rank $j+1$};

        \node[result] (e) at (404,26) {Submit the first\\candidate that passes};
        \node[result,text width=150pt] (f) at (190,26) {No candidate passes: submit\\the tested candidate with the\\highest hit fraction in its test};
        \draw[flow] (d.south) -- (412,44);
        \draw[flow] (d.south west) -- (f.north east);
        \node[font=\footnotesize,anchor=west] at (417,62) {pass};
        \node[font=\footnotesize,anchor=north west] at (322,68) {last fail};
    \end{tikzpicture}\end{ptbscaledfig}
    \caption{The submission rule, which chooses one sampler among a method's candidates.}
    \label{fig:checkpoint-rule}
\end{figure}


==> figures/evaluation_protocol.tex <==
\begin{figure}[!t]
    \centering
    \definecolor{ptbPurple}{HTML}{514C92}
    \definecolor{ptbPalePurple}{HTML}{ECEBF6}
    \definecolor{ptbTeal}{HTML}{287C86}
    \definecolor{ptbPaleTeal}{HTML}{E5F1F2}
    \definecolor{ptbGold}{HTML}{E8B638}
    \definecolor{ptbPaleGold}{HTML}{FFF4C5}
    \definecolor{ptbGray}{HTML}{E3E6E5}
    \definecolor{ptbLine}{HTML}{A6AEAB}
    \begin{ptbscaledfig}\begin{tikzpicture}[x=1pt,y=1pt,
        every node/.style={font=\small,inner sep=0pt,outer sep=0pt},
        flow/.style={->,>=stealth,line width=0.9pt,draw=ptbLine},
        hitsq/.style={fill=ptbGold,draw=none},
        misssq/.style={fill=ptbGray,draw=none}]
        \useasboundingbox (0,0) rectangle (468,150);

        % Proposal.
        \fill[ptbPalePurple,rounded corners=4pt] (0,106) rectangle (78,146);
        \node[text=ptbPurple] at (39,132) {\textbf{Sampler} $q$};
        \node at (39,117) {one per task};
        \draw[flow] (84,126) -- (100,126);

        % 1,024 fresh draws, gold = hit (schematic).
        \node at (160,146) {1,024 fresh draws};
        \foreach \i/\h in {0/0,1/1,2/0,3/0,4/0,5/1,6/0,7/0,8/1,9/0,10/0,11/0} {
            \ifnum\h=1 \fill[hitsq] (106+\i*9.5,127) rectangle +(7,7);
            \else \fill[misssq] (106+\i*9.5,127) rectangle +(7,7); \fi }
        \foreach \i/\h in {0/0,1/0,2/1,3/0,4/0,5/0,6/1,7/0,8/0,9/0,10/1,11/0} {
            \ifnum\h=1 \fill[hitsq] (106+\i*9.5,118) rectangle +(7,7);
            \else \fill[misssq] (106+\i*9.5,118) rectangle +(7,7); \fi }
        \node at (160,106) {hit fraction $\widehat q(S)$};
        \draw[flow] (222,126) -- (238,126);

        % Threshold test.
        \fill[ptbPaleGold] (240,126) -- (290,149) -- (340,126) -- (290,103) -- cycle;
        \node at (290,126) {$\widehat q(S)\ge 0.10$?};

        % No: fallback.
        \draw[flow] (340,126) -- (376,126);
        \node[font=\footnotesize,anchor=south] at (358,129) {no};
        \fill[ptbGray!60,rounded corners=4pt] (378,106) rectangle (468,146);
        \node at (423,132) {\textbf{Fallback} $\delta_a$};
        \node[font=\footnotesize] at (423,117) {assign its scores};

        % Yes: both scores.
        \draw[line width=0.9pt,draw=ptbLine] (290,103) -- (290,90);
        \node[font=\footnotesize,anchor=west] at (295,95) {yes};
        \draw[line width=0.9pt,draw=ptbLine] (114,90) -- (354,90);
        \draw[flow] (114,90) -- (114,79);
        \draw[flow] (354,90) -- (354,79);

        \fill[ptbPaleTeal,rounded corners=4pt] (0,0) rectangle (228,77);
        \node[text=ptbTeal] at (114,65) {\textbf{Capped forward KL} (coverage)};
        \node at (114,49) {on held-out references $y\in\mathcal R$};
        \node at (114,22) {$\displaystyle
            \widehat{\mathrm{KL}}_C(p_S\|q_S)=\frac{1}{|\mathcal R|}\sum_{y\in\mathcal R}
            \min\Big\{\log\frac{\widehat p_S(y)}{\widehat q_S(y)},\,C\Big\}$};

        \fill[ptbPaleTeal,rounded corners=4pt] (240,0) rectangle (468,77);
        \node[text=ptbTeal] at (354,65) {\textbf{Reverse KL} (realism)};
        \node at (354,49) {on the sampler's hits $y\in\mathcal H$};
        \node at (354,22) {$\displaystyle
            \widehat{\mathrm{KL}}(q_S\|p_S)=\frac{1}{|\mathcal H|}\sum_{y\in\mathcal H}
            \log\frac{\widehat q_S(y)}{\widehat p_S(y)}$};
    \end{tikzpicture}\end{ptbscaledfig}
    \caption{Evaluating one submitted sampler, following steps 1--4.
    $\mathcal R$ is the set of references and $\mathcal H$ a random subset of the
    sampler's hits. Here $\widehat p_S(y)=p(y)/\widehat p(S)$ and
    $\widehat q_S(y)=q(y)/\widehat q(S)$.}
    \label{fig:evaluation-protocol}
\end{figure}


==> figures/prompt_pipeline.tex <==
\begin{figure}[!htbp]
    \centering
    \definecolor{ptbPurple}{HTML}{514C92}
    \definecolor{ptbTeal}{HTML}{287C86}
    \definecolor{ptbGold}{HTML}{E8B638}
    \definecolor{ptbPaleGold}{HTML}{FFF4C5}
    \definecolor{ptbLine}{HTML}{A6AEAB}
    \begin{ptbscaledfig}\begin{tikzpicture}[x=1pt,y=1pt,
        every node/.style={font=\small},
        flow/.style={->,>=stealth,line width=0.9pt,draw=ptbLine},
        gen/.style={draw=ptbPurple,rounded corners=3pt,align=center,
            text width=90pt,minimum height=40pt,inner sep=4pt},
        result/.style={draw=ptbGold,fill=ptbPaleGold,rounded corners=3pt,align=center,
            text width=90pt,minimum height=40pt,inner sep=4pt}]
        \useasboundingbox (0,34) rectangle (468,170);

        \node[anchor=west,text=ptbPurple] at (0,164)
            {\textbf{Writing candidates} (DeepSeek-V4-Flash)};
        \node[gen] (b1) at (50,128) {Behavior rule,\\stated in words};
        \node[gen] (b2) at (173,128) {Explanation of\\the behavior\\(one per behavior)};
        \node[gen] (b3) at (296,128) {Scenarios: a persona,\\context, or rule};
        \node[gen] (b4) at (419,128) {System prompt\\(one per scenario)};
        \node[result] (c1) at (419,58) {Pool of\\candidate prompts};
        \draw[flow] (b1) -- (b2);
        \draw[flow] (b2) -- (b3);
        \draw[flow] (b3) -- (b4);
        \draw[flow] (b4) -- (c1);
    \end{tikzpicture}\end{ptbscaledfig}
    \caption{Writing candidate prompts. The writer sees the
    behavior's rule, the user prompt, the model's name, and the 50-token limit,
    but no responses, references, or scores.}
    \label{fig:prompt-pipeline}
\end{figure}

